Universal Safety Controllers with Learned Prophecies

\emph{Universal Safety Controllers (USCs)} are a promising logical control framework that guarantees the satisfaction of a given temporal safety specification when applied to any realizable plant model. Unlike traditional methods, which synthesize one logical controller over a given detailed plant model, USC synthesis constructs a \emph{generic controller} whose outputs are conditioned by plant behavior, called \emph{prophecies}. Thereby, USCs offer strong generalization and scalability benefits over classical logical controllers. However, the exact computation and verification of prophecies remain computationally challenging. In this paper, we introduce an approximation algorithm for USC synthesis that addresses these limitations via learning. Instead of computing exact prophecies, which reason about sets of trees via automata, we only compute under- and over-approximations from (small) example plants and infer computation tree logic (CTL) formulas as representations of prophecies. The resulting USC generalizes to unseen plants via a verification step and offers improved efficiency and explainability through small and concise CTL prophecies, which remain human-readable and interpretable. Experimental results demonstrate that our learned prophecies remain generalizable, yet are significantly more compact and interpretable than their exact tree automata representations.

==> figures/overviewuclearn.tex <==
\usetikzlibrary{trees,decorations,arrows,automata,shadows,positioning,plotmarks,backgrounds,shapes}
\usetikzlibrary{calc,matrix,fit,petri,decorations.markings,decorations.pathmorphing,patterns,intersections,decorations.text}

\tikzstyle{state}=[draw, rectangle, minimum width=.8cm, 
minimum height = .8cm, align=center, thick, draw=black!80]
\tikzstyle{emptiness}=[draw, ellipse, minimum width=.8cm, 
minimum height = .8cm, align=center, thick, draw=black!80]
\tikzstyle{nocorner}=[draw = none, rectangle, minimum width=0cm, 
minimum height = 0cm, align=center, thick, inner sep=0]
\usetikzlibrary{fit, shapes.geometric}
\newcommand\x{0.7}
\newcommand\y{1.4}
\definecolor{diagramcolor}{RGB}{31,119,180}
\colorlet{red}{diagramcolor}
\newcommand\boxcolor{diagramcolor}
\newcommand\statefill{diagramcolor!8}
\tikzset{
  state/.append style={fill=\statefill, draw=black},
  emptiness/.append style={fill=\statefill, draw=black},
  nocorner/.append style={draw=none}
}
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,scale=0.8]
\begin{footnotesize}
\node[nocorner,text width=1cm,text centered] (p0) at (0,0) {%
safety\\ LTL\\
  $\varphi$%
};%
\node[state,rounded corners, fill=\statefill] (p1) [right = \x of p0] {%
  $\ltlToAut$%
  };%

\node[nocorner] (p2) [right = \x of p1] {%
  $\mathcal{A}$
  };%

\node[state,rounded corners, fill=\statefill,text width=1.7cm,text centered] (p3) [right = \x of p2] {%
  init\\ prophecies\\
 \tiny{ $\underkappa = \emptyset, \overkappa = \plantall$}
  };%
\node[nocorner] (p4) [below right = 0*\y and 0.3*\x of p3] {%
  approx. USC\\
  $\approximation = (\aut, \underkappa, \overkappa)$
  };%
\node[nocorner,text width=1cm,text centered] (t0) [below = 1*\y of p0] {%
nominal\\ plant\\
$\strat_\plant$%
  };%
\node[state, draw = none, fill=none] (t1draw) [right = 0.6*\x of t0]
{};%
\node[emptiness,fill=\statefill,inner sep=1pt,text width=1cm] (t1) [right = \x of t0] {%
 \tiny{ $\strat_\plant \parallel \approximation$ $\vDash \varphi ?$}
  };

\node[state,rounded corners, fill=\statefill] (t2) [right = \x of t1] {%
synthesize\\
$\strat_\contr$%
  };

\node[nocorner] (t3) [above right = -0.1*\y and 0.9*\x of t2] {%
$\mathit{Pos}$
  };

  \node[nocorner] (t4) [below right = -0.1*\y and 0.9*\x of t2] {%
 $\mathit{Neg}$%
  };

\node[state,rounded corners, fill=\statefill,text width=2cm,text centered] (t5) [right = 2.4*\x of t2] {%
  learn CTL\\ prophecies\\
  $\hat{\kappa} = \learnCTL$%
  };






\node[nocorner] (u2) [below = .7*\y of t1] {%
  explicit controller 
 $\strat_\contr$%
  };



\node[nocorner] (u4) [below = .15*\y of t5, xshift=-4mm] {%
\textbf{\textcolor{\boxcolor}{prophecy learning}}
};

\begin{pgfonlayer}{background}
\node (box1) [state,rounded corners, fill=red!3, fit={(t1)(t5) (t4) (t3) (t1draw)}, draw=\boxcolor, line width = 0.05cm, yshift=0] {};
\end{pgfonlayer}

\node[coordinate, draw = none] (draw1) [below = 0.3 of p4]{};


\draw [thick,line width=1.5pt,-latex](p3.east) -|  (p4.north);
\draw [thick,line width=1.5pt,-latex](t5.north) --  (p4.south);
\draw [thick,line width=1.5pt,-latex]($(p4.west)+(-0.2,0)$) -|  (t1.north);



\path (p0) edge[-latex,line width=1.5pt] node[above] {%
       $ $
      }  (p1);

\path (p1) edge[thick, -latex,line width=1.5pt] node[above] {%
       $ $
      }  (p2);
      
\path (p2) edge[thick, -latex,line width=1.5pt] node[above] {%
       $ $
      }  (p3);




\path (t0) edge[thick, -latex,line width=1.5pt] node[above] {%
       $ $
      }  (t1);

\path (t1) edge[thick, -latex,line width=1.5pt] node[above, xshift=-1mm] {%
       no
      }  (t2);
  \path (t1) edge[thick, -latex,line width=1.5pt] node[left, xshift=-0mm] {%
       yes
      }  (u2);
\path (t2) edge[thick, -latex,line width=1.5pt] node[above] {%
       $ $
      }  (t3);
\path (t2) edge[thick, -latex,line width=1.5pt] node[above] {%
       $ $
      }  (t4);
\path (t3) edge[thick, -latex,line width=1.5pt] node[above] {%
       $ $
      }  (t5);
\path (t4) edge[thick, -latex,line width=1.5pt] node[above] {%
       $ $
      }  (t5);


\end{footnotesize}

\end{tikzpicture}


==> figures/plant.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]


\newcommand\x{2}
\newcommand\y{.7}
\newcommand\bend{15}

\node[state] (p0){%
    $~s_0$
};
\node[state] (p1) [above right = \y and \x of p0]{%
    $~s_1$
};

\node[state] (p2) [below right = \y and \x of p0]{%
    $~s_2$
};

\node[state] (p3)[right = 2*\x of p0]{%
    $~s_3$
};


\node [below left=0.1em and 0.1em of p0] (l0) {$\emptyset$};
\node [above =0.1em of p1] (l1) {$\{\busy_1\}$};
\node [below =0.1em of p2] (l2) {$\{\busy_2\}$};
\node [above right=-0.1em and -0.1em of p3] (l3) {$\overload\}$};
\node [above right=1.0em and -0.6em of p3] (l4) {$\{\busy_1,\busy_2,$};

\node[state, draw=none] (init)[left = 0.7 of p0]{%
};
\node[state, draw=none] (align)[right = 0.7 of p3]{%
};
  

\path (init) edge[thick] (p0)
(p0) edge[loop above,thick] node[above, align=center] {%
  $*$
  } (p0)
(p0) edge[bend left=\bend,thick] node[above,xshift = 5pt, yshift= 7pt] {%
  $\assign_1$
  } (p1)
(p0) edge[bend right=\bend,thick] node[below, yshift = -5pt] {%
  $\assign_2$
  } (p2)
(p1) edge[bend left=\bend,thick] node[above, align=center] {%
  $*$
  } (p0)
(p1) edge[bend left=\bend,thick] node[above, xshift = 10pt] {%
  $\assign_1$
  } (p3)
(p1) edge[bend left=\bend,thick] node[right] {%
  $\assign_2$
  } (p2)
(p2) edge[bend right=\bend,thick] node[below] {%
  $*$
  } (p0)
(p2) edge[bend right=\bend,thick] node[below, xshift = 10pt] {%
  $\assign_2$
  } (p3)
(p2) edge[bend left=\bend,thick] node[left] {%
  $\assign_1$
  } (p1)
(p3) edge[loop right,thick] node[right] {%
  $*$
  } ();
\end{tikzpicture}



==> figures/plant2.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]


\newcommand\x{2}
\newcommand\y{.7}
\newcommand\bend{15}

\node[state] (p0){%
    $~s_0$
};
\node[state] (p1) [above right = \y and \x of p0]{%
    $~s_1$
};

\node[state] (p2) [below right = \y and \x of p0]{%
    $~s_2$
};

\node[state] (p3)[right = 2*\x of p0]{%
    $~s_3$
};


\node [below left=0.1em and 0.1em of p0] (l0) {$\emptyset$};
\node [above =0.1em of p1] (l1) {$\emptyset$};
\node [below =0.1em of p2] (l2) {$\emptyset$};
\node [above right=-0.1em and -0.1em of p3] (l3) {$\overload\}$};
\node [above right=1.0em and -0.6em of p3] (l4) {$\{\busy_1,\busy_2,$};

\node[state, draw=none] (init)[left = 0.7 of p0]{%
};
\node[state, draw=none] (align)[right = 0.7 of p3]{%
};
  

\path (init) edge[thick] (p0)
(p0) edge[loop above,thick] node[above, align=center] {%
  $*$
  } (p0)
(p0) edge[bend left=\bend,thick] node[above,xshift = 5pt, yshift= 7pt] {%
  $\assign_1$
  } (p1)
(p0) edge[bend right=\bend,thick] node[below, yshift = -5pt] {%
  $\assign_2$
  } (p2)
(p1) edge[bend left=\bend,thick] node[above, align=center] {%
  $*$
  } (p0)
(p1) edge[bend left=\bend,thick] node[above, xshift = 10pt] {%
  $\assign_1$
  } (p3)
(p1) edge[bend left=\bend,thick] node[right] {%
  $\assign_2$
  } (p2)
(p2) edge[bend right=\bend,thick] node[below] {%
  $*$
  } (p0)
(p2) edge[bend right=\bend,thick] node[below, xshift = 10pt] {%
  $\assign_2$
  } (p3)
(p2) edge[bend left=\bend,thick] node[left] {%
  $\assign_1$
  } (p1)
(p3) edge[loop right,thick] node[right] {%
  $*$
  } ();
\end{tikzpicture}



==> figures/universalcontroller.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]


\newcommand\x{2}
\newcommand\y{1}
\newcommand\bend{15}

\node[state] (p0){%
    $~q_0$
};
\node[state] (p1) [right = \x of p0] {%
    $~q_1$
};

\node[state] (p2) [below right = \y and 0.5*\x of p0]{%
    $~q_2$
};


\node[state, draw=none] (init)[above left = 0.7 and 0.7 of p0]{%
};

  

\path (init) edge[thick] (p0)
(p0) edge[thick,bend left=\bend] node[above] {%
  $\task$
  } (p1)
(p0) edge[loop above,thick] node[above] {%
  $\neg \task$
  } (p0)
(p0) edge[thick] node[left, xshift = -0.1em] {%
  $\overload$
  } (p2)
(p1) edge[loop above,thick] node[above] {%
  $\task$
  } (p1)
(p1) edge[thick, bend left = \bend] node[below] {%
  $\neg\task$
  } (p0)
(p1) edge[thick] node[right] {%
  $\overload$
  } (p2)


(p2) edge[loop right,thick] node {%
  $*$
  } ()
;

\node [above left= 0.05 and 0.85 of p0] (l1) {${\mathit{no\_asgn}}\leftarrow \bracket{\top}$};
\node [above left= -0.4 and 0.2 of p0] (l0) {${\assign_1}\leftarrow \bracket{\neg \busy_1}$};
\node [below left = -0.4 and 0.2 of p0] (l00) {${\assign_2}\leftarrow \bracket{\neg \busy_2}$};
\node [above right= 0.05 and 0.2 of p1] (l11) {${\mathit{no\_asgn}}\leftarrow \bracket{\bot}$};
\node [above right= -0.4 and 0.2 of p1] (l0) {${\assign_1}\leftarrow \bracket{\neg \busy_1}$};
\node [below right = -0.4 and 0.2 of p1] (l00) {${\assign_2}\leftarrow \bracket{\neg \busy_2}$};

\node [left = 0em of p2, xshift=-3em,yshift=2em] (p22) {};

\node [below=0.2em of p22, xshift=-0.2em] (l22) {${\mathit{no\_asgn}}\leftarrow \bracket{\bot}$};
\node [below=1.2em of p22] (l2) {$\assign_1 \leftarrow\bracket{\bot}$};
\node [below=2.2em of p22] (l22) {$\assign_2\leftarrow\bracket{\bot}$};

  
\end{tikzpicture}


==> figures/universalcontroller2.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]


\newcommand\x{2}
\newcommand\y{1}
\newcommand\bend{15}

\node[state] (p0){%
    $~q_0$
};
\node[state] (p1) [right = \x of p0] {%
    $~q_1$
};

\node[state] (p2) [below right = \y and 0.5*\x of p0]{%
    $~q_2$
};


\node[state, draw=none] (init)[above left = 0.7 and 0.7 of p0]{%
};

  

\path (init) edge[thick] (p0)
(p0) edge[thick,bend left=\bend] node[above] {%
  $\task$
  } (p1)
(p0) edge[loop above,thick] node[above] {%
  $\neg \task$
  } (p0)
(p0) edge[thick] node[left, xshift = -0.1em] {%
  $\overload$
  } (p2)
(p1) edge[loop above,thick] node[above] {%
  $\task$
  } (p1)
(p1) edge[thick, bend left = \bend] node[below] {%
  $\neg\task$
  } (p0)
(p1) edge[thick] node[right] {%
  $\overload$
  } (p2)


(p2) edge[loop right,thick] node {%
  $*$
  } ()
;

\node [above left= 0.05 and 0.35 of p0] (l1) {${\mathit{no\_asgn}}\leftarrow \bracket{\top}$};
\node [above left= -0.4 and 0.2 of p0] (l0) {${\assign_1}\leftarrow \bracket{\Phi_2}$};
\node [below left = -0.4 and 0.2 of p0] (l00) {${\assign_2}\leftarrow \bracket{\Phi_1}$};
\node [above right= 0.05 and 0.2 of p1] (l11) {${\mathit{no\_asgn}}\leftarrow \bracket{\bot}$};
\node [above right= -0.4 and 0.2 of p1] (l0) {${\assign_1}\leftarrow \bracket{\Phi_2}$};
\node [below right = -0.4 and 0.2 of p1] (l00) {${\assign_2}\leftarrow \bracket{\Phi_1}$};

\node [left = 0em of p2, xshift=-3em,yshift=2em] (p22) {};

\node [below=0.2em of p22, xshift=-0.2em] (l22) {${\mathit{no\_asgn}}\leftarrow \bracket{\bot}$};
\node [below=1.2em of p22] (l2) {$\assign_1 \leftarrow\bracket{\bot}$};
\node [below=2.2em of p22] (l22) {$\assign_2\leftarrow\bracket{\bot}$};

  
\end{tikzpicture}

